Hardness of Approximate Sperner and Applications to Envy-Free Cake Cutting

Given a so called ''Sperner coloring'' of a triangulation of the $D$-dimensional simplex, Sperner's lemma guarantees the existence of a rainbow simplex, i.e. a simplex colored by all $D+1$ colors. However, finding a rainbow simplex was the first problem to be proven $\mathsf{PPAD}$-complete in Papadimitriou's classical paper introducing the class $\mathsf{PPAD}$ (1994). In this paper, we prove that the problem does not become easier if we relax ''all $D+1$ colors'' to allow some fraction of missing colors: in fact, for any constant $D$, finding even a simplex with just three colors remains $\mathsf{PPAD}$-complete! Our result has an interesting application for the envy-free cake cutting from fair division. It is known that if agents value pieces of cake using general continuous functions satisfying a simple boundary condition (''a non-empty piece is better than an empty piece of cake''), there exists an envy-free allocation with connected pieces. We show that for any constant number of agents it is $\mathsf{PPAD}$-complete to find an allocation -- even using any constant number of possibly disconnected pieces -- that makes just three agents envy-free. Our results extend to super-constant dimension, number of agents, and number of pieces, as long as they are asymptotically bounded by any $\log^{1-\Omega(1)}(\epsilon)$, where $\epsilon$ is the precision parameter (side length for Sperner and approximate envy-free for cake cutting).

==> tikzfigs/2d-demo.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=4pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}
\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=latex, every text node part/.style={align=center}]
    \filldraw [fill=SkyBlue,draw=SkyBlue] (0pt,0pt) rectangle (50pt,50pt);
    \filldraw [fill=Red, draw=Red] (50pt,0pt) rectangle (200pt,50pt);
    \draw [draw=Black] (0pt,0pt) rectangle (200pt,200pt);
    \filldraw [fill=lightgray, draw=lightgray] (25pt, 49pt) rectangle (75pt, 99pt);
    \node [] () at (50pt,74pt) {\small $2$D-\\\footnotesize \Brouwer};
    \path[line width=0.8pt, dashed] (0pt, 200pt) edge (200pt, 0pt);

    \path[line width=0.2pt] (0pt, 0pt) edge (0pt, -7pt);
    \path[line width=0.2pt] (50pt, 0pt) edge (50pt, -7pt);
    \path[<->, line width=0.2pt] (0pt, -4pt) edge (50pt, -4pt);
    \node[] () at (25pt, -10pt) {\small $2^n$};

    % \path[line width=0.2pt] (50pt, 0pt) edge (50pt, -7pt);
    \path[line width=0.2pt] (200pt, 0pt) edge (200pt, -7pt);
    \path[<->, line width=0.2pt] (200pt, -4pt) edge (50pt, -4pt);
    \node[] () at (125pt, -10pt) {\small $2^{2n}-2^n$};

    % \path[line width=0.2pt] (0pt, 0pt) edge (-7pt, 0pt);
    % \path[line width=0.2pt] (0pt, 50pt) edge (-7pt, 50pt);
    % \path[<->, line width=0.2pt] (-4pt, 0pt) edge (-4pt, 50pt);
    % \node[] () at (-10pt, 25pt) {\small $2^n$};

    % % \path[line width=0.2pt] (50pt, 0pt) edge (50pt, -7pt);
    % \path[line width=0.2pt] (0pt, 200pt) edge (-7pt, 200pt);
    % \path[<->, line width=0.2pt] (-4pt, 200pt) edge (-4pt, 50pt);
    % \node[] () at (-10pt, 125pt) {\small $2^{2n}$\\\small $-$\\ \small $2^n$};

    \path[line width=0.2pt] (25pt, 99pt) edge (25pt, 106pt);
    \path[line width=0.2pt] (75pt, 99pt) edge (75pt, 106pt);
    \path[<->, line width=0.2pt] (25pt, 103pt) edge (75pt, 103pt);
    \node[] () at (50pt, 109pt) {\small $2^n$};
\end{tikzpicture}

==> tikzfigs/augment.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=5pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}

\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=latex, every text node part/.style={align=center}]

    %% BEGIN small grid
    \foreach \x in {0,...,4}
        \foreach \y in {0,...,4} {
            \pgfmathtruncatemacro{\label}{\x*102+\y}
            \node [every neuron/.try] (\label) at (10pt*\x-150pt,10pt*\y+75pt) {};
        } 
    % \foreach \x in {0,...,4}
    %     \foreach \y in {0,...,3} {
    %         \pgfmathtruncatemacro{\label}{\x*102+\y}
    %         \pgfmathtruncatemacro{\labell}{\x*102+\y+1}
    %         \path[very thin] (\label) edge (\labell);
    %     }
    % \foreach \x in {0,...,3}
    %     \foreach \y in {0,...,4} {
    %         \pgfmathtruncatemacro{\label}{\x*102+\y}
    %         \pgfmathtruncatemacro{\labell}{\x*102+\y+102}
    %         \path[very thin] (\label) edge (\labell);
    %     }
    \foreach \x/\y in {0/0, 0/1, 1/1, 2/1, 3/1} {
        \node [every neuron/.try, fill=SkyBlue] () at (10pt*\x-150pt,10pt*\y+75pt) {};
    }
    \foreach \x/\y in {0/4, 0/3, 0/2, 1/2, 2/2, 2/3} {
        \node [every neuron/.try, fill=Red] () at (10pt*\x-150pt,10pt*\y+75pt) {};
    }
    %% END small grid

    %% BEGIN large grid
    \foreach \x in {0,...,19}
        \foreach \y in {0,...,19} {
            \pgfmathtruncatemacro{\label}{\x*102+\y+3456}
            \node [every neuron/.try] (\label) at (10pt*\x,10pt*\y) {};
        } 
    \foreach \x in {1,...,4} {
        \path[very thin, gray, dashed] (40pt*\x-5pt, -5pt) edge (40pt*\x-5pt, 195pt);
    }
    \foreach \x in {0,...,4} {
        \path[very thick, gray] (40pt*\x+15pt, -5pt) edge (40pt*\x+15pt, 195pt);
    }
    \foreach \x in {1,...,4} {
        \path[very thin, gray, dashed] (-5pt, 40pt*\x-5pt) edge (195pt, 40pt*\x-5pt);
    }
    \foreach \x in {0,...,4} {
        \path[very thick, gray] (-5pt, 40pt*\x+15pt) edge (195pt, 40pt*\x+15pt);
    }
    \foreach \x/\y in {0/0, 0/1, 1/1, 2/1, 3/1} 
        \foreach \a in {0,...,3}
            \foreach \b in {0,...,3} {
                \node [every neuron/.try, fill=SkyBlue] () at (40pt*\x + 10pt*\a,40pt*\y + 10pt*\b) {};
            }
    
    \foreach \x/\y in {0/4, 0/3, 0/2, 1/2, 2/2, 2/3} 
        \foreach \a in {0,...,3}
            \foreach \b in {0,...,3} {
                \node [every neuron/.try, fill=Red] () at (40pt*\x + 10pt*\a,40pt*\y + 10pt*\b) {};
            }
    \path[->, very thick] (-85pt, 95pt) edge (-25pt, 95pt);
    %% END large grid
\end{tikzpicture}

==> tikzfigs/cd09-continuous1.tex <==

\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=4pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        circle,
        fill=Purple,
        inner sep=0pt,
        minimum size=3.5pt
    },
}
\begin{tikzpicture}[x=0.9cm, y=0.9cm, >=latex, every text node part/.style={align=center}]
    \foreach \x in {0,...,23}
        \foreach \y in {0,...,23} {
            \node [every neuron/.try] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,0} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {4,...,23}
        \foreach \y in {0,...,0} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {3,...,3}
        \foreach \y in {0,...,12} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {4,...,4}
        \foreach \y in {0,...,11} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {3,...,9}
        \foreach \y in {12,...,12} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {4,...,8}
        \foreach \y in {11,...,11} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {9,...,9}
        \foreach \y in {9,...,12} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {8,...,8}
        \foreach \y in {9,...,11} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {9,...,12}
        \foreach \y in {9,...,9} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {8,...,11}
        \foreach \y in {8,...,8} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {12,...,12}
        \foreach \y in {3,...,9} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {11,...,11}
        \foreach \y in {4,...,8} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {7,...,12}
        \foreach \y in {3,...,3} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 
    \foreach \x in {6,...,11}
        \foreach \y in {4,...,4} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 

    \foreach \x in {12,...,12}
        \foreach \y in {15,...,21} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {12,...,21}
        \foreach \y in {21,...,21} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {21,...,21}
        \foreach \y in {12,...,21} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {15,...,21}
        \foreach \y in {12,...,12} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {15,...,15}
        \foreach \y in {12,...,15} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {15,...,12}
        \foreach \y in {15,...,15} {
            \node [every neuron/.try, fill=SkyBlue] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    
    \foreach \x in {11,...,11}
        \foreach \y in {14,...,22} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {11,...,22}
        \foreach \y in {22,...,22} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {22,...,22}
        \foreach \y in {11,...,22} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {14,...,22}
        \foreach \y in {11,...,11} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {14,...,14}
        \foreach \y in {11,...,14} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        }
    \foreach \x in {14,...,11}
        \foreach \y in {14,...,14} {
            \node [every neuron/.try, fill=WildStrawberry] (f\x\y) at (6pt*\x+36pt,6pt*\y+24pt) {};
        } 

    \path[Purple, very thick] (f63) edge (f64);
    \path[Purple, very thick] (f63) edge (f73); 
    \path[Purple, very thick] (f64) edge (f73);

    \path[->,very thick] (189pt, 94pt) edge (239pt, 94pt);
    \node [] (0.2x) at (214pt, 101pt) {\footnotesize continuous};
    \node [] (0.2x) at (214pt, 87pt) {\footnotesize $\times\,0.2$, fill};

    \filldraw [fill=SkyBlue,draw=SkyBlue] (256pt,-4pt) rectangle (352pt,15.2pt);
    \filldraw [fill=WildStrawberry,draw=WildStrawberry] (352pt,-4pt) -- (448pt,-4pt) -- (428.8pt, 15.2pt) -- (352pt, 15.2pt)-- cycle;

    \foreach \x in {0,...,3}
        \foreach \y in {0,...,0} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {3,...,3}
        \foreach \y in {0,...,12} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {3,...,9}
        \foreach \y in {12,...,12} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {9,...,9}
        \foreach \y in {9,...,12} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {9,...,12}
        \foreach \y in {9,...,9} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {12,...,12}
        \foreach \y in {3,...,9} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {7,...,12}
        \foreach \y in {3,...,3} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 

    \foreach \x in {4,...,23}
        \foreach \y in {0,...,0} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {4,...,4}
        \foreach \y in {0,...,11} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {4,...,8}
        \foreach \y in {11,...,11} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {8,...,8}
        \foreach \y in {9,...,11} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {8,...,11}
        \foreach \y in {8,...,8} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {11,...,11}
        \foreach \y in {4,...,8} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 
    \foreach \x in {6,...,11}
        \foreach \y in {4,...,4} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        } 

    \foreach \x in {12,...,12}
        \foreach \y in {15,...,21} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {12,...,21}
        \foreach \y in {21,...,21} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {21,...,21}
        \foreach \y in {12,...,21} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {15,...,21}
        \foreach \y in {12,...,12} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {15,...,15}
        \foreach \y in {12,...,15} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {15,...,12}
        \foreach \y in {15,...,15} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    
    \foreach \x in {11,...,11}
        \foreach \y in {14,...,22} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {11,...,22}
        \foreach \y in {22,...,22} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {22,...,22}
        \foreach \y in {11,...,22} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {14,...,22}
        \foreach \y in {11,...,11} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {14,...,14}
        \foreach \y in {11,...,14} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }
    \foreach \x in {14,...,11}
        \foreach \y in {14,...,14} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (1.6pt*\x+332.8pt,1.6pt*\y+15.2pt) rectangle (1.6pt*\x+334.4pt, 1.6pt*\y+16.8pt);
        }

    \draw [draw=Black, very thick] (255.3pt,-4.7pt) -- (448.7pt,-4.7pt) -- (255.3pt, 188.7pt) -- cycle; 
    \draw [draw=Black, dashed] (332.8pt,15.2pt) rectangle (372pt,54.4pt);

    \path[->, thick] (240pt, -20pt) edge (240pt, 10pt);
    \path[->, thick] (240pt, -20pt) edge (270pt, -20pt);

    \node [] () at (256pt, -10pt) {\scriptsize $0$};
    \node [] () at (448pt, -10pt) {\scriptsize $1$};
    \node [] () at (332.8pt, -10pt) {\scriptsize $0.4$};
    \node [] () at (371.2pt, -10pt) {\scriptsize $0.6$};
    \node [] () at (270pt, -25pt) {\scriptsize $y$};

    \node [] () at (250pt, -4pt) {\scriptsize $0$};
    \node [] () at (248pt, 15.2pt) {\scriptsize $0.1$};
    \node [] () at (248pt, 53.6pt) {\scriptsize $0.3$};
    \node [] () at (250pt, 188pt) {\scriptsize $1$};
    \node [] () at (235pt, 10pt) {\scriptsize $z$};
    
    % \node [neuron/.try] () at (308pt, 24pt) {};
    % \node [neuron/.try] () at (308pt, 32pt) {};
    % \node [neuron/.try] () at (316pt, 24pt) {};
\end{tikzpicture}

==> tikzfigs/cd09-continuous2.tex <==

\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=5pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}
\begin{tikzpicture}[x=1cm, y=1cm, >=latex, every text node part/.style={align=center}]
    \draw [very thick] (-147.2pt, -2.7pt) -- (175.2pt, -2.7pt) -- (14pt, 277.128pt) -- cycle;
    \foreach \x in {-35,...,3}
        \foreach \y in {0,...,0} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y-2pt) rectangle (4pt*\x+2pt, 4pt*\y+2pt);
        } 
    \filldraw [very thin, draw=SkyBlue, fill=SkyBlue] (-142pt, -2pt) -- (-146pt, -2pt) -- (-143.69pt, 2pt) -- (-142pt, 2pt) -- cycle;
    \foreach \x in {4,...,42}
        \foreach \y in {0,...,0} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y-2pt) rectangle (4pt*\x+2pt, 4pt*\y+2pt);
        }
    \filldraw [very thin, draw=Red, fill=Red] (170pt, -2pt) -- (174pt, -2pt) -- (171.69pt, 2pt) -- (170pt, 2pt) -- cycle;

    \foreach \x in {0,...,3}
        \foreach \y in {0,...,0} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {4,...,23}
        \foreach \y in {0,...,0} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }

    \foreach \x in {3,...,3}
        \foreach \y in {0,...,12} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {3,...,9}
        \foreach \y in {12,...,12} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {9,...,9}
        \foreach \y in {9,...,12} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {9,...,12}
        \foreach \y in {9,...,9} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {12,...,12}
        \foreach \y in {3,...,9} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {7,...,12}
        \foreach \y in {3,...,3} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 

    \foreach \x in {4,...,4}
        \foreach \y in {0,...,11} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {4,...,8}
        \foreach \y in {11,...,11} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {8,...,8}
        \foreach \y in {9,...,11} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {8,...,11}
        \foreach \y in {8,...,8} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {11,...,11}
        \foreach \y in {4,...,8} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 
    \foreach \x in {6,...,11}
        \foreach \y in {4,...,4} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        } 

    \foreach \x in {12,...,12}
        \foreach \y in {15,...,21} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {12,...,21}
        \foreach \y in {21,...,21} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {21,...,21}
        \foreach \y in {12,...,21} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {15,...,21}
        \foreach \y in {12,...,12} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {15,...,15}
        \foreach \y in {12,...,15} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {15,...,12}
        \foreach \y in {15,...,15} {
            \filldraw [very thin, fill=SkyBlue,draw=SkyBlue] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    
    \foreach \x in {11,...,11}
        \foreach \y in {14,...,22} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {11,...,22}
        \foreach \y in {22,...,22} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {22,...,22}
        \foreach \y in {11,...,22} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {14,...,22}
        \foreach \y in {11,...,11} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {14,...,14}
        \foreach \y in {11,...,14} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }
    \foreach \x in {14,...,11}
        \foreach \y in {14,...,14} {
            \filldraw [very thin, fill=Red,draw=Red] (4pt*\x-2pt,4pt*\y+2pt) rectangle (4pt*\x+2pt, 4pt*\y+6pt);
        }

    \draw [thick, dashed] (-2pt, 2pt) rectangle (94pt, 98pt);
\end{tikzpicture}

==> tikzfigs/cd09.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=5pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}
\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=latex, every text node part/.style={align=center}]
    \foreach \x in {0,...,32}
        \foreach \y in {0,...,23} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,0} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {4,...,32}
        \foreach \y in {0,...,0} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {3,...,3}
        \foreach \y in {0,...,12} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {4,...,4}
        \foreach \y in {0,...,11} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {3,...,9}
        \foreach \y in {12,...,12} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {4,...,8}
        \foreach \y in {11,...,11} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {9,...,9}
        \foreach \y in {9,...,12} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {8,...,8}
        \foreach \y in {9,...,11} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {9,...,12}
        \foreach \y in {9,...,9} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {8,...,11}
        \foreach \y in {8,...,8} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {12,...,12}
        \foreach \y in {3,...,9} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {11,...,11}
        \foreach \y in {4,...,8} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {7,...,12}
        \foreach \y in {3,...,3} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {6,...,11}
        \foreach \y in {4,...,4} {
            % \pgfmathtruncatemacro{\label}{\x - 5 *  \y +21}
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        } 
    \foreach \x in {12,...,12}
        \foreach \y in {12,...,21} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {12,...,21}
        \foreach \y in {21,...,21} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {21,...,21}
        \foreach \y in {15,...,21} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {18,...,18}
        \foreach \y in {12,...,15} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {12,...,18}
        \foreach \y in {12,...,12} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {18,...,21}
        \foreach \y in {15,...,15} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    
    \foreach \x in {11,...,11}
        \foreach \y in {11,...,22} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {11,...,22}
        \foreach \y in {22,...,22} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {22,...,22}
        \foreach \y in {14,...,22} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {19,...,19}
        \foreach \y in {11,...,14} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {11,...,19}
        \foreach \y in {11,...,11} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {19,...,22}
        \foreach \y in {14,...,14} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }

    \foreach \x in {30,...,30}
        \foreach \y in {12,...,3} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {30,...,21}
        \foreach \y in {3,...,3} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {21,...,21}
        \foreach \y in {9,...,3} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {24,...,24}
        \foreach \y in {12,...,9} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {30,...,24}
        \foreach \y in {12,...,12} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {24,...,21}
        \foreach \y in {9,...,9} {
            \node [every neuron/.try, fill=SkyBlue] (\x,\y) at (8pt*\x,8pt*\y) {};
        }

    \foreach \x in {29,...,29}
        \foreach \y in {11,...,4} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {29,...,22}
        \foreach \y in {4,...,4} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {22,...,22}
        \foreach \y in {8,...,4} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {25,...,25}
        \foreach \y in {11,...,8} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {29,...,25}
        \foreach \y in {11,...,11} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
    \foreach \x in {25,...,22}
        \foreach \y in {8,...,8} {
            \node [every neuron/.try, fill=Red] (\x,\y) at (8pt*\x,8pt*\y) {};
        }
\end{tikzpicture}

==> tikzfigs/convert.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=5pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}

\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=latex, every text node part/.style={align=center}]
    %% BEGIN left picture
    \foreach \x in {1,...,1}
        \foreach \y in {0,...,0} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (32pt*\x,32pt*\y) rectangle (32pt*\x+32pt, 32pt*\y+32pt);
        } 
    \foreach \x in {1,...,4}
        \foreach \y in {1,...,1} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (32pt*\x,32pt*\y) rectangle (32pt*\x+32pt, 32pt*\y+32pt);
        } 
    \foreach \x in {0,...,0}
        \foreach \y in {0,...,1} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (32pt*\x,32pt*\y) rectangle (32pt*\x+32pt, 32pt*\y+32pt);
        } 
    \foreach \x in {0,...,4}
        \foreach \y in {2,...,2} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (32pt*\x,32pt*\y) rectangle (32pt*\x+32pt, 32pt*\y+32pt);
        } 

    % \filldraw[draw=Gray,nearly transparent] (144pt, 48pt) rectangle (176pt, 80pt);
    \draw[draw=Black, fill=Gray, nearly opaque] (144pt, 48pt) rectangle (176pt, 80pt);
    \path[semithick,nearly opaque] (144pt,48pt) edge (176pt,80pt);
    \path[semithick,nearly opaque] (144pt,56pt) edge (168pt,80pt);
    \path[semithick,nearly opaque] (144pt,64pt) edge (160pt,80pt);
    \path[semithick,nearly opaque] (144pt,72pt) edge (152pt,80pt);
    \path[semithick,nearly opaque] (152pt,48pt) edge (176pt,72pt);
    \path[semithick,nearly opaque] (160pt,48pt) edge (176pt,64pt);
    \path[semithick,nearly opaque] (168pt,48pt) edge (176pt,56pt);

    \path[Black,very thick,dashed] (32pt, 0pt) edge (32pt, 64pt);
    \path[Black,very thick,dashed] (32pt, 64pt) edge (144pt, 64pt);
    \path[Black,thick] (24pt, 0pt) edge (24pt, 72pt);
    \path[Black,thick] (24pt, 72pt) edge (144pt, 72pt);
    \path[Black,thick] (40pt, 0pt) edge (40pt, 56pt);
    \path[Black,thick] (40pt, 56pt) edge (144pt, 56pt);
    \path[Black,very thick,dashed] (0pt, 96pt) edge (160pt, 96pt);
    \path[Black,very thick,dashed] (160pt, 96pt) edge (160pt, 80pt);
    \path[Black,thick] (0pt, 104pt) edge (168pt, 104pt);
    \path[Black,thick] (168pt, 104pt) edge (168pt, 80pt);
    \path[Black,thick] (0pt, 88pt) edge (152pt, 88pt);
    \path[Black,thick] (152pt, 88pt) edge (152pt, 80pt);
    \path[Black,very thick,dashed] (64pt, 0pt) edge (64pt, 32pt);
    \path[Black,very thick,dashed] (64pt, 32pt) edge (160pt, 32pt);
    \path[Black,very thick,dashed] (160pt, 32pt) edge (160pt, 48pt);
    \path[Black,thick] (56pt, 0pt) edge (56pt, 40pt);
    \path[Black,thick] (56pt, 40pt) edge (152pt, 40pt);
    \path[Black,thick] (152pt, 40pt) edge (152pt, 48pt);
    \path[Black,thick] (72pt, 0pt) edge (72pt, 24pt);
    \path[Black,thick] (72pt, 24pt) edge (168pt, 24pt);
    \path[Black,thick] (168pt, 24pt) edge (168pt, 48pt);

    \path[->,semithick] (0pt, 0pt) edge (0pt, 130pt);
    \path[->,semithick] (0pt, 0pt) edge (190pt, 0pt);
    \node [] () at (-4pt, -4pt) {\scriptsize $O$};
    \node [] () at (186.3pt, -7pt) {\footnotesize $y$};
    \node [] () at (-5pt, 127pt) {\footnotesize $z$};
    %% END left picture

    %% BEGIN left picture
    \foreach \x in {2,...,3}
        \foreach \y in {1,...,1} {
            \filldraw [fill=WildStrawberry,draw=WildStrawberry] (32pt*\x+250pt,32pt*\y) rectangle (32pt*\x+282pt, 32pt*\y+32pt);
        } 
    \foreach \x in {1,...,1}
        \foreach \y in {0,...,2} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (32pt*\x+250pt,32pt*\y) rectangle (32pt*\x+282pt, 32pt*\y+32pt);
        } 
    \foreach \x in {4,...,4}
        \foreach \y in {0,...,2} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (32pt*\x+250pt,32pt*\y) rectangle (32pt*\x+282pt, 32pt*\y+32pt);
        } 
    \foreach \x in {2,...,3}
        \foreach \y in {0,...,0} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (32pt*\x+250pt,32pt*\y) rectangle (32pt*\x+282pt, 32pt*\y+32pt);
        } 
    \foreach \x in {2,...,3}
        \foreach \y in {2,...,2} {
            \filldraw [fill=SkyBlue,draw=SkyBlue] (32pt*\x+250pt,32pt*\y) rectangle (32pt*\x+282pt, 32pt*\y+32pt);
        } 
    
    \draw [draw=Black,very thick,dashed] (314pt, 32pt) rectangle (378pt, 64pt);
    \path [Black,very thick,dashed] (282pt, 0pt) edge (282pt, 96pt);
    \path [Black,very thick,dashed] (282pt, 96pt) edge (410pt, 96pt);
    \path [Black,very thick,dashed] (410pt, 96pt) edge (410pt, 0pt);

    \draw [draw=Black,thick] (306pt, 24pt) rectangle (386pt, 72pt);
    \draw [draw=Black,thick] (322pt, 40pt) rectangle (370pt, 56pt);
    \path [Black,thick] (274pt, 0pt) edge (274pt, 104pt);
    \path [Black,thick] (274pt, 104pt) edge (418pt, 104pt);
    \path [Black,thick] (418pt, 104pt) edge (418pt, 0pt);
    \path [Black,thick] (290pt, 0pt) edge (290pt, 88pt);
    \path [Black,thick] (290pt, 88pt) edge (402pt, 88pt);
    \path [Black,thick] (402pt, 88pt) edge (402pt, 0pt);

    \path[->,semithick] (250pt, 0pt) edge (250pt, 130pt);
    \path[->,semithick] (250pt, 0pt) edge (440pt, 0pt);
    \node [] () at (246pt, -4pt) {\scriptsize $O$};
    \node [] () at (436.3pt, -7pt) {\footnotesize $y$};
    \node [] () at (245pt, 127pt) {\footnotesize $z$};
    %% END left picture
\end{tikzpicture}

==> tikzfigs/convert2.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=5pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}

\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=latex, every text node part/.style={align=center}]
    %% BEGIN left picture

    % \filldraw[draw=Gray,nearly transparent] (144pt, 48pt) rectangle (176pt, 80pt);
    \filldraw [fill=SkyBlue,draw=SkyBlue] (0pt,0pt) rectangle (24pt, 88pt);
    \filldraw [fill=SkyBlue,draw=SkyBlue] (24pt,72pt) rectangle (144pt, 88pt);
    \filldraw [fill=SkyBlue,draw=SkyBlue] (144pt,80pt) rectangle (152pt, 88pt);

    \fill[fill=SkyBlue,nearly transparent] (24pt,0pt) rectangle (32pt, 72pt);
    \fill[fill=SkyBlue,nearly transparent] (32pt,64pt) rectangle (144pt, 72pt);
    \fill[fill=SkyBlue,nearly transparent] (0pt,88pt) rectangle (152pt, 96pt);
    \fill[fill=SkyBlue,nearly transparent] (152pt,80pt) rectangle (160pt, 96pt);

    \filldraw [fill=WildStrawberry,draw=WildStrawberry] (40pt,0pt) rectangle (56pt, 56pt);
    \filldraw [fill=WildStrawberry,draw=WildStrawberry] (56pt,40pt) rectangle (144pt, 56pt);
    \filldraw [fill=WildStrawberry,draw=WildStrawberry] (144pt,40pt) rectangle (152pt, 48pt);

    \fill[fill=WildStrawberry,nearly transparent] (32pt,0pt) rectangle (40pt, 64pt);
    \fill[fill=WildStrawberry,nearly transparent] (40pt,56pt) rectangle (144pt, 64pt);
    \fill[fill=WildStrawberry,nearly transparent] (56pt,0pt) rectangle (64pt, 40pt);
    \fill[fill=WildStrawberry,nearly transparent] (64pt,32pt) rectangle (152pt, 40pt);
    \fill[fill=WildStrawberry,nearly transparent] (152pt,32pt) rectangle (160pt, 48pt);

    \draw[draw=Black, fill=Gray, nearly opaque] (144pt, 48pt) rectangle (176pt, 80pt);
    \path[semithick,nearly opaque] (144pt,48pt) edge (176pt,80pt);
    \path[semithick,nearly opaque] (144pt,56pt) edge (168pt,80pt);
    \path[semithick,nearly opaque] (144pt,64pt) edge (160pt,80pt);
    \path[semithick,nearly opaque] (144pt,72pt) edge (152pt,80pt);
    \path[semithick,nearly opaque] (152pt,48pt) edge (176pt,72pt);
    \path[semithick,nearly opaque] (160pt,48pt) edge (176pt,64pt);
    \path[semithick,nearly opaque] (168pt,48pt) edge (176pt,56pt);

    \path[Black,very thick,dashed] (32pt, 0pt) edge (32pt, 64pt);
    \path[Black,very thick,dashed] (32pt, 64pt) edge (144pt, 64pt);
    \path[Black,thick] (24pt, 0pt) edge (24pt, 72pt);
    \path[Black,thick] (24pt, 72pt) edge (144pt, 72pt);
    \path[Black,thick] (40pt, 0pt) edge (40pt, 56pt);
    \path[Black,thick] (40pt, 56pt) edge (144pt, 56pt);
    \path[Black,very thick,dashed] (0pt, 96pt) edge (160pt, 96pt);
    \path[Black,very thick,dashed] (160pt, 96pt) edge (160pt, 80pt);
    \path[Black,thick] (0pt, 104pt) edge (168pt, 104pt);
    \path[Black,thick] (168pt, 104pt) edge (168pt, 80pt);
    \path[Black,thick] (0pt, 88pt) edge (152pt, 88pt);
    \path[Black,thick] (152pt, 88pt) edge (152pt, 80pt);
    \path[Black,very thick,dashed] (64pt, 0pt) edge (64pt, 32pt);
    \path[Black,very thick,dashed] (64pt, 32pt) edge (160pt, 32pt);
    \path[Black,very thick,dashed] (160pt, 32pt) edge (160pt, 48pt);
    \path[Black,thick] (56pt, 0pt) edge (56pt, 40pt);
    \path[Black,thick] (56pt, 40pt) edge (152pt, 40pt);
    \path[Black,thick] (152pt, 40pt) edge (152pt, 48pt);
    \path[Black,thick] (72pt, 0pt) edge (72pt, 24pt);
    \path[Black,thick] (72pt, 24pt) edge (168pt, 24pt);
    \path[Black,thick] (168pt, 24pt) edge (168pt, 48pt);

    \path[->,semithick] (0pt, 0pt) edge (0pt, 130pt);
    \path[->,semithick] (0pt, 0pt) edge (190pt, 0pt);
    \node [] () at (-4pt, -4pt) {\scriptsize $O$};
    \node [] () at (186.3pt, -7pt) {\footnotesize $y$};
    \node [] () at (-5pt, 127pt) {\footnotesize $z$};

    \path[BlueViolet,->,ultra thick] (24pt, 72pt) edge (40pt, 56pt);

    \path[BlueViolet,->,ultra thick] (24pt, 40pt) edge (40pt, 40pt);
    \path[BlueViolet,->,ultra thick] (24pt, 16pt) edge (40pt, 16pt);
    \path[BlueViolet,->,ultra thick] (94pt, 72pt) edge (94pt, 56pt);
    \path[BlueViolet,->,ultra thick] (60pt, 72pt) edge (60pt, 56pt);
    \path[BlueViolet,->,ultra thick] (128pt, 72pt) edge (128pt, 56pt);

    \path[BlueViolet,->,ultra thick] (152pt, 88pt) edge (168pt, 104pt);

    \path[BlueViolet,->,ultra thick] (128pt, 88pt) edge (128pt, 104pt);
    \path[BlueViolet,->,ultra thick] (94pt, 88pt) edge (94pt, 104pt);
    \path[BlueViolet,->,ultra thick] (60pt, 88pt) edge (60pt, 104pt);
    \path[BlueViolet,->,ultra thick] (26pt, 88pt) edge (26pt, 104pt);

    \path[BlueViolet,->,ultra thick] (56pt, 40pt) edge (72pt, 24pt);
    \path[BlueViolet,->,ultra thick] (152pt, 40pt) edge (168pt, 24pt);

    \path[BlueViolet,->,ultra thick] (134pt, 40pt) edge (134pt, 24pt);
    \path[BlueViolet,->,ultra thick] (112pt, 40pt) edge (112pt, 24pt);
    \path[BlueViolet,->,ultra thick] (90pt, 40pt) edge (90pt, 24pt);
    \path[BlueViolet,->,ultra thick] (56pt, 10pt) edge (72pt, 10pt);
    %% END left picture

    %% BEGIN left picture
    \fill[fill=SkyBlue,nearly transparent] (306pt,24pt) rectangle (314pt, 72pt);
    \fill[fill=SkyBlue,nearly transparent] (314pt,24pt) rectangle (386pt, 32pt);
    \fill[fill=SkyBlue,nearly transparent] (314pt,64pt) rectangle (386pt, 72pt);
    \fill[fill=SkyBlue,nearly transparent] (378pt,32pt) rectangle (386pt, 64pt);
    \fill[fill=SkyBlue,nearly transparent] (282pt,0pt) rectangle (290pt, 96pt);
    \fill[fill=SkyBlue,nearly transparent] (402pt,0pt) rectangle (410pt, 96pt);
    \fill[fill=SkyBlue,nearly transparent] (290pt,88pt) rectangle (402pt, 96pt);

    \filldraw [fill=SkyBlue,draw=SkyBlue] (290pt,0pt) rectangle (306pt, 88pt);
    \filldraw [fill=SkyBlue,draw=SkyBlue] (386pt,0pt) rectangle (402pt, 88pt);
    \filldraw [fill=SkyBlue,draw=SkyBlue] (306pt,0pt) rectangle (386pt, 24pt);
    \filldraw [fill=SkyBlue,draw=SkyBlue] (306pt,72pt) rectangle (386pt, 88pt);

    \fill[fill=WildStrawberry,nearly transparent] (314pt,32pt) rectangle (378pt, 64pt);
    \filldraw [fill=WildStrawberry,draw=WildStrawberry] (322pt,40pt) rectangle (370pt, 56pt);

    \draw [draw=Black,very thick,dashed] (314pt, 32pt) rectangle (378pt, 64pt);
    \draw [draw=Black,thick] (306pt, 24pt) rectangle (386pt, 72pt);
    \draw [draw=Black,thick] (322pt, 40pt) rectangle (370pt, 56pt);

    \path [Black,very thick,dashed] (282pt, 0pt) edge (282pt, 96pt);
    \path [Black,very thick,dashed] (282pt, 96pt) edge (410pt, 96pt);
    \path [Black,very thick,dashed] (410pt, 96pt) edge (410pt, 0pt);
    \path [Black,thick] (274pt, 0pt) edge (274pt, 104pt);
    \path [Black,thick] (274pt, 104pt) edge (418pt, 104pt);
    \path [Black,thick] (418pt, 104pt) edge (418pt, 0pt);
    \path [Black,thick] (290pt, 0pt) edge (290pt, 88pt);
    \path [Black,thick] (290pt, 88pt) edge (402pt, 88pt);
    \path [Black,thick] (402pt, 88pt) edge (402pt, 0pt);

    \path[->,semithick] (250pt, 0pt) edge (250pt, 130pt);
    \path[->,semithick] (250pt, 0pt) edge (440pt, 0pt);
    \node [] () at (246pt, -4pt) {\scriptsize $O$};
    \node [] () at (436.3pt, -7pt) {\footnotesize $y$};
    \node [] () at (245pt, 127pt) {\footnotesize $z$};

    \path[BlueViolet,->,ultra thick] (306pt, 24pt) edge (322pt, 40pt);
    \path[BlueViolet,->,ultra thick] (306pt, 72pt) edge (322pt, 56pt);
    \path[BlueViolet,->,ultra thick] (386pt, 24pt) edge (370pt, 40pt);
    \path[BlueViolet,->,ultra thick] (386pt, 72pt) edge (370pt, 56pt);

    \path[BlueViolet,->,ultra thick] (346pt, 24pt) edge (346pt, 40pt);
    % \path[BlueViolet,->,ultra thick] (332pt, 24pt) edge (332pt, 40pt);
    % \path[BlueViolet,->,ultra thick] (360pt, 24pt) edge (360pt, 40pt);
    \path[BlueViolet,->,ultra thick] (346pt, 72pt) edge (346pt, 56pt);

    
    \path[BlueViolet,->,ultra thick] (290pt, 88pt) edge (274pt, 104pt);
    \path[BlueViolet,->,ultra thick] (402pt, 88pt) edge (418pt, 104pt);

    \path[BlueViolet,->,ultra thick] (346pt, 88pt) edge (346pt, 104pt);
    \path[BlueViolet,->,ultra thick] (312pt, 88pt) edge (312pt, 104pt);
    \path[BlueViolet,->,ultra thick] (380pt, 88pt) edge (380pt, 104pt);
    \path[BlueViolet,->,ultra thick] (290pt, 69pt) edge (274pt, 69pt);
    \path[BlueViolet,->,ultra thick] (290pt, 44pt) edge (274pt, 44pt);
    \path[BlueViolet,->,ultra thick] (290pt, 19pt) edge (274pt, 19pt);
    \path[BlueViolet,->,ultra thick] (402pt, 69pt) edge (418pt, 69pt);
    \path[BlueViolet,->,ultra thick] (402pt, 44pt) edge (418pt, 44pt);
    \path[BlueViolet,->,ultra thick] (402pt, 19pt) edge (418pt, 19pt);
    %% END left picture
\end{tikzpicture}

==> tikzfigs/embed.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=5pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}
\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=latex, every text node part/.style={align=center}]
    %% BEGIN large grid
    \foreach \x in {0,...,19}
        \foreach \y in {0,...,11} {
        % \foreach \y in {0,...,19} {
            \pgfmathtruncatemacro{\label}{\x*102+\y+3456}
            \node [every neuron/.try] (\label) at (10pt*\x,10pt*\y) {};
        } 
    \foreach \x in {0,...,4}{
        \node [] () at (40pt*\x+15pt, 130pt) {$\vdots$};
    }
    % \foreach \x in {0,...,19}
    %     \foreach \y in {0,...,18} {
    %         \pgfmathtruncatemacro{\label}{\x*102+\y+3456}
    %         \pgfmathtruncatemacro{\labell}{\x*102+\y+1+3456}
    %         \path[very thin] (\label) edge (\labell);
    %     }
    % \foreach \x in {0,...,18}
    %     \foreach \y in {0,...,19} {
    %         \pgfmathtruncatemacro{\label}{\x*102+\y+3456}
    %         \pgfmathtruncatemacro{\labell}{\x*102+\y+102+3456}
    %         \path[very thin] (\label) edge (\labell);
    %     }
    \foreach \x/\y in {0/0, 0/1, 1/1, 2/1, 3/1} 
        \foreach \a in {0,...,3}
            \foreach \b in {0,...,3} {
                \node [every neuron/.try, fill=SkyBlue] () at (40pt*\x + 10pt*\a,40pt*\y + 10pt*\b) {};
            }
    
    % \foreach \x/\y in {0/4, 0/3, 0/2, 1/2, 2/2, 2/3} 
    \foreach \x/\y in {0/2, 1/2, 2/2} 
        \foreach \a in {0,...,3}
            \foreach \b in {0,...,3} {
                \node [every neuron/.try, fill=Red] () at (40pt*\x + 10pt*\a,40pt*\y + 10pt*\b) {};
            }
    %% END large grid

    %% BEGIN large tiles
    \path[Sepia, very thick] (15pt, -5pt) edge (55pt, -5pt);
    \path[Sepia, very thick] (55pt, -5pt) edge (55pt, 15pt);
    \path[Sepia, very thick] (55pt, 15pt) edge (175pt, 15pt);
    \path[Sepia, very thick] (175pt, 15pt) edge (175pt, 95pt);
    \path[Sepia, very thick] (175pt, 95pt) edge (135pt, 95pt);
    \path[Sepia, very thick] (135pt, 95pt) edge (135pt, 55pt);
    \path[Sepia, very thick] (135pt, 55pt) edge (15pt, 55pt);
    \path[Sepia, very thick] (15pt, 55pt) edge (15pt, -5pt);
    %% END lareg tiles

    %% BEGIN sub tiles
    \path[Sepia, thick] (25pt, -5pt) edge (25pt, 45pt);
    \path[Sepia, thick] (25pt, 45pt) edge (145pt, 45pt);
    \path[Sepia, thick] (145pt, 45pt) edge (145pt, 65pt);
    \path[Sepia, thick] (145pt, 65pt) edge (135pt, 65pt);
    
    \path[Sepia, thick] (35pt, -5pt) edge (35pt, 35pt);
    \path[Sepia, thick] (35pt, 35pt) edge (155pt, 35pt);
    \path[Sepia, thick] (155pt, 35pt) edge (155pt, 75pt);
    \path[Sepia, thick] (155pt, 75pt) edge (135pt, 75pt);
    
    \path[Sepia, thick] (45pt, -5pt) edge (45pt, 25pt);
    \path[Sepia, thick] (45pt, 25pt) edge (165pt, 25pt);
    \path[Sepia, thick] (165pt, 25pt) edge (165pt, 85pt);
    \path[Sepia, thick] (165pt, 85pt) edge (135pt, 85pt);

    % \path[Sepia, ->, thick] (15pt, -12.5pt) edge (65pt, -12.5pt);
    % \node [] () at (70pt, -12.5pt) {\small \color{Sepia} $x$};
    % \path[Sepia, ->, thick] (15pt, -12.5pt) edge (-10pt, -37.5pt);
    % \node [] () at (-15pt, -42.5pt) {\small \color{Sepia} $y$};

    \node [] () at (20pt, -13pt) {\small \color{Sepia} \bf 0};
    \node [] () at (30pt, -13pt) {\small \color{Sepia} \bf 1};
    \node [] () at (40pt, -13pt) {\small \color{Sepia} \bf 2};
    \node [] () at (50pt, -13pt) {\small \color{Sepia} \bf 3};

    % \path[Sepia, thick] (20pt, -12.5pt) edge (20pt, -8.5pt); 
    % \path[Sepia, thick] (30pt, -12.5pt) edge (30pt, -8.5pt); 
    % \path[Sepia, thick] (40pt, -12.5pt) edge (40pt, -8.5pt); 
    % \path[Sepia, thick] (50pt, -12.5pt) edge (50pt, -8.5pt); 
    %% END sub tiles
\end{tikzpicture}

==> tikzfigs/tiles.tex <==
\tikzset{%
    every neuron/.style={
        circle,
        draw,
        minimum size=5pt,
        inner sep=0pt,
        very thin
    },
    neuron/.style={
        fill
    },
}
\begin{tikzpicture}[x=0.8cm, y=0.8cm, >=latex, every text node part/.style={align=center}]
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} {
            \pgfmathtruncatemacro{\label}{\x*10+\y}
            \node [every neuron/.try] (\label) at (10pt*\x,10pt*\y) {};
        } 
    \foreach \x/\y in {4/0, 4/1, 4/2, 4/3} {
        \node [every neuron/.try, fill=SkyBlue] () at (10pt*\x,10pt*\y) {};
    }
    \foreach \x/\y in {0/4, 1/4, 2/4, 3/4, 4/4} {
        \node [every neuron/.try, fill=SkyBlue] () at (10pt*\x,10pt*\y) {};
    }
    \path[dashed] (-5pt, 35pt) edge (45pt, 35pt);
    \path[dashed] (35pt, -5pt) edge (35pt, 45pt);
    \path[Sepia, line width=3pt] (1) edge (11);
    \path[Sepia, line width=3pt] (11) edge (10);
    \path[Sepia, line width=3pt] (2) edge (12);
    \path[Sepia, line width=3pt] (12) edge (22);
    \path[Sepia, line width=3pt] (22) edge (21);
    \path[Sepia, line width=3pt] (21) edge (20);
    \path[Sepia, line width=3pt] (3) edge (13);
    \path[Sepia, line width=3pt] (13) edge (23);
    \path[Sepia, line width=3pt] (23) edge (33);
    \path[Sepia, line width=3pt] (33) edge (32);
    \path[Sepia, line width=3pt] (32) edge (31);
    \path[Sepia, line width=3pt] (31) edge (30);

    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} {
            \pgfmathtruncatemacro{\label}{1000+\x*10+\y}
            \node [every neuron/.try] (\label) at (10pt*\x+80pt,10pt*\y) {};
        } 
    \foreach \x/\y in {4/0, 4/1, 4/2, 4/3} {
        \node [every neuron/.try, fill=white] () at (10pt*\x+80pt,10pt*\y) {};
    }
    \foreach \x/\y in {0/4, 1/4, 2/4, 3/4, 4/4} {
        \node [every neuron/.try, fill=SkyBlue] () at (10pt*\x+80pt,10pt*\y) {};
    }
    \path[dashed] (75pt, 35pt) edge (125pt, 35pt);
    \path[dashed] (115pt, -5pt) edge (115pt, 45pt);
    \foreach \x in {0,...,2}
        \foreach \y in {0,...,3} {
            \pgfmathtruncatemacro{\label}{1000+\x*10+\y}
            \pgfmathtruncatemacro{\labell}{1000+\x*10+\y+10}
            \path[Sepia, line width=3pt] (\label) edge (\labell);
        }

    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} {
            \pgfmathtruncatemacro{\label}{2000+\x*10+\y}
            \node [every neuron/.try] (\label) at (10pt*\x,10pt*\y-80pt) {};
        } 
    \foreach \x/\y in {4/0, 4/1, 4/2, 4/3, 4/4} {
        \node [every neuron/.try, fill=SkyBlue] () at (10pt*\x,10pt*\y-80pt) {};
    }
    \foreach \x/\y in {0/4, 1/4, 2/4, 3/4} {
        \node [every neuron/.try, fill=white] () at (10pt*\x,10pt*\y-80pt) {};
    }
    \path[dashed] (-5pt, -45pt) edge (45pt, -45pt);
    \path[dashed] (35pt, -85pt) edge (35pt, -35pt);
    \foreach \x in {0,...,3}
        \foreach \y in {0,...,2} {
            \pgfmathtruncatemacro{\label}{2000+\x*10+\y}
            \pgfmathtruncatemacro{\labell}{2000+\x*10+\y+1}
            \path[Sepia, line width=3pt] (\label) edge (\labell);
        }

    \foreach \x in {0,...,3}
        \foreach \y in {0,...,3} {
            \pgfmathtruncatemacro{\label}{3000+\x*10+\y}
            \node [every neuron/.try] (\label) at (10pt*\x+80pt,10pt*\y-80pt) {};
        } 
    \foreach \x/\y in {4/0, 4/1, 4/2, 4/3} {
        \node [every neuron/.try, fill=white] () at (10pt*\x+80pt,10pt*\y-80pt) {};
    }
    \foreach \x/\y in {0/4, 1/4, 2/4, 3/4} {
        \node [every neuron/.try, fill=white] () at (10pt*\x+80pt,10pt*\y-80pt) {};
    }
    \foreach \x/\y in {4/4} {
        \node [every neuron/.try, fill=SkyBlue] () at (10pt*\x+80pt,10pt*\y-80pt) {};
    }
    \path[dashed] (75pt, -45pt) edge (125pt, -45pt);
    \path[dashed] (115pt, -85pt) edge (115pt, -35pt);
    \path[Sepia, line width=3pt] (3032) edge (3022);
    \path[Sepia, line width=3pt] (3022) edge (3023);
    \path[Sepia, line width=3pt] (3031) edge (3021);
    \path[Sepia, line width=3pt] (3021) edge (3011);
    \path[Sepia, line width=3pt] (3011) edge (3012);
    \path[Sepia, line width=3pt] (3012) edge (3013);
    \path[Sepia, line width=3pt] (3030) edge (3020);
    \path[Sepia, line width=3pt] (3020) edge (3010);
    \path[Sepia, line width=3pt] (3010) edge (3000);
    \path[Sepia, line width=3pt] (3000) edge (3001);
    \path[Sepia, line width=3pt] (3001) edge (3002);
    \path[Sepia, line width=3pt] (3002) edge (3003);
\end{tikzpicture}
